Strongly Hyperbolic Unit Disk Graphs

The class of Euclidean unit disk graphs is one of the most fundamental and well-studied graph classes with underlying geometry. In this paper, we identify this class as a special case in the broader class of hyperbolic unit disk graphs and introduce strongly hyperbolic unit disk graphs as a natural counterpart to the Euclidean variant. In contrast to the grid-like structures exhibited by Euclidean unit disk graphs, strongly hyperbolic networks feature hierarchical structures, which are also observed in complex real-world networks. We investigate basic properties of strongly hyperbolic unit disk graphs, including adjacencies and the formation of cliques, and utilize the derived insights to demonstrate that the class is useful for the development and analysis of graph algorithms. Specifically, we develop a simple greedy routing scheme and analyze its performance on strongly hyperbolic unit disk graphs in order to prove that routing can be performed more efficiently on such networks than in general.

==> images/processed_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-03 17:44:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,325.21);
\begin{scope}
\path[clip] (  0.00, 13.13) rectangle (397.48,312.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 13.13) rectangle (397.48,312.09);
\end{scope}
\begin{scope}
\path[clip] ( 29.74,116.94) rectangle (394.64,301.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.74,116.94) rectangle (394.64,301.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.74,146.30) --
	(394.64,146.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.74,188.24) --
	(394.64,188.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.74,230.18) --
	(394.64,230.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.74,272.13) --
	(394.64,272.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.74,125.33) --
	(394.64,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.74,167.27) --
	(394.64,167.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.74,209.21) --
	(394.64,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.74,251.15) --
	(394.64,251.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.74,293.10) --
	(394.64,293.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.93,116.94) --
	( 33.93,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.92,116.94) --
	( 40.92,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.91,116.94) --
	( 47.91,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90,116.94) --
	( 54.90,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.89,116.94) --
	( 61.89,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88,116.94) --
	( 68.88,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.87,116.94) --
	( 75.87,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86,116.94) --
	( 82.86,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,116.94) --
	( 89.85,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.84,116.94) --
	( 96.84,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,116.94) --
	(103.83,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82,116.94) --
	(110.82,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82,116.94) --
	(117.82,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81,116.94) --
	(124.81,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80,116.94) --
	(131.80,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,116.94) --
	(138.79,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,116.94) --
	(145.78,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.77,116.94) --
	(152.77,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.76,116.94) --
	(159.76,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.75,116.94) --
	(166.75,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.74,116.94) --
	(173.74,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.73,116.94) --
	(180.73,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.72,116.94) --
	(187.72,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.71,116.94) --
	(194.71,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,116.94) --
	(201.70,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.69,116.94) --
	(208.69,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,116.94) --
	(215.68,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.67,116.94) --
	(222.67,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,116.94) --
	(229.66,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.65,116.94) --
	(236.65,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64,116.94) --
	(243.64,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,116.94) --
	(250.64,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63,116.94) --
	(257.63,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62,116.94) --
	(264.62,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.61,116.94) --
	(271.61,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.60,116.94) --
	(278.60,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.59,116.94) --
	(285.59,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.58,116.94) --
	(292.58,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.57,116.94) --
	(299.57,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.56,116.94) --
	(306.56,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,116.94) --
	(313.55,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.54,116.94) --
	(320.54,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.53,116.94) --
	(327.53,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.52,116.94) --
	(334.52,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.51,116.94) --
	(341.51,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.50,116.94) --
	(348.50,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,116.94) --
	(355.49,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.48,116.94) --
	(362.48,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.47,116.94) --
	(369.47,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.46,116.94) --
	(376.46,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45,116.94) --
	(383.45,301.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.45,116.94) --
	(390.45,301.49);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{49,110,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88,153.29) -- ( 68.88,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88,125.33) -- ( 68.88,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.26,153.29) --
	( 66.26,125.33) --
	( 71.50,125.33) --
	( 71.50,153.29) --
	( 66.26,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.26,146.30) -- ( 71.50,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.93,167.27) -- ( 33.93,293.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.93,125.33) -- ( 33.93,125.33);
\definecolor{fillColor}{RGB}{21,152,118}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.31,167.27) --
	( 31.31,125.33) --
	( 36.55,125.33) --
	( 36.55,167.27) --
	( 31.31,167.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.31,167.27) -- ( 36.55,167.27);
\definecolor{fillColor}{RGB}{45,127,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,237.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,142.10) -- (201.70,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,125.33) -- (201.70,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.08,142.10) --
	(199.08,125.33) --
	(204.32,125.33) --
	(204.32,142.10) --
	(199.08,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.08,133.71) -- (204.32,133.71);
\definecolor{fillColor}{RGB}{48,118,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.82,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82,146.30) -- (110.82,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82,125.33) -- (110.82,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.20,146.30) --
	(108.20,125.33) --
	(113.45,125.33) --
	(113.45,146.30) --
	(108.20,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.20,142.10) -- (113.45,142.10);
\definecolor{fillColor}{RGB}{50,107,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,195.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.69,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.69,139.31) -- (208.69,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.69,125.33) -- (208.69,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.07,139.31) --
	(206.07,125.33) --
	(211.31,125.33) --
	(211.31,139.31) --
	(206.07,139.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.07,133.71) -- (211.31,133.71);
\definecolor{fillColor}{RGB}{234,72,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.75,142.10) -- (166.75,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.75,125.33) -- (166.75,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.13,142.10) --
	(164.13,125.33) --
	(169.37,125.33) --
	(169.37,142.10) --
	(164.13,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.13,139.31) -- (169.37,139.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.89,153.29) -- ( 61.89,293.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.89,125.33) -- ( 61.89,125.33);
\definecolor{fillColor}{RGB}{35,142,123}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.27,153.29) --
	( 59.27,125.33) --
	( 64.51,125.33) --
	( 64.51,153.29) --
	( 59.27,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.27,146.30) -- ( 64.51,146.30);
\definecolor{fillColor}{RGB}{50,107,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.60,167.27) -- (278.60,181.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.60,125.33) -- (278.60,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.98,167.27) --
	(275.98,125.33) --
	(281.22,125.33) --
	(281.22,167.27) --
	(275.98,167.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.98,125.33) -- (281.22,125.33);
\definecolor{fillColor}{RGB}{38,138,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.47,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.47,197.60) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.47,127.60) -- (369.47,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.47,125.33) -- (369.47,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.85,127.60) --
	(366.85,125.33) --
	(372.10,125.33) --
	(372.10,127.60) --
	(366.85,127.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.85,125.33) -- (372.10,125.33);
\definecolor{fillColor}{RGB}{2,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,181.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,158.88) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.45,181.25) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.45,125.33) -- (390.45,153.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.45,125.33) -- (390.45,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (387.82,125.33) --
	(387.82,125.33) --
	(393.07,125.33) --
	(393.07,125.33) --
	(387.82,125.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (387.82,125.33) -- (393.07,125.33);
\definecolor{fillColor}{RGB}{49,98,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,204.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,208.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,199.84) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,198.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,236.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,201.46) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,213.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,203.41) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,199.41) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.49,203.44) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,130.06) -- (355.49,197.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,125.33) -- (355.49,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.87,130.06) --
	(352.87,125.33) --
	(358.11,125.33) --
	(358.11,130.06) --
	(352.87,130.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (352.87,125.33) -- (358.11,125.33);
\definecolor{fillColor}{RGB}{29,147,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,197.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,197.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,197.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,198.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,198.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.48,198.73) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.48,125.33) -- (362.48,192.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.48,125.33) -- (362.48,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (359.86,125.33) --
	(359.86,125.33) --
	(365.10,125.33) --
	(365.10,125.33) --
	(359.86,125.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (359.86,125.33) -- (365.10,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,146.30) -- (103.83,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,125.33) -- (103.83,125.33);
\definecolor{fillColor}{RGB}{32,145,122}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.21,146.30) --
	(101.21,125.33) --
	(106.46,125.33) --
	(106.46,146.30) --
	(101.21,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.21,142.10) -- (106.46,142.10);
\definecolor{fillColor}{RGB}{24,150,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.86,237.17) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86,146.30) -- ( 82.86,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86,125.33) -- ( 82.86,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.24,146.30) --
	( 80.24,125.33) --
	( 85.48,125.33) --
	( 85.48,146.30) --
	( 80.24,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.24,146.30) -- ( 85.48,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.56,153.29) -- (306.56,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.56,125.33) -- (306.56,125.33);
\definecolor{fillColor}{RGB}{176,81,100}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.94,153.29) --
	(303.94,125.33) --
	(309.18,125.33) --
	(309.18,153.29) --
	(303.94,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (303.94,125.33) -- (309.18,125.33);
\definecolor{fillColor}{RGB}{44,131,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.54,237.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.54,237.17) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.54,237.17) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.54,142.10) -- (320.54,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.54,125.33) -- (320.54,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.92,142.10) --
	(317.92,125.33) --
	(323.16,125.33) --
	(323.16,142.10) --
	(317.92,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.92,125.33) -- (323.16,125.33);
\definecolor{fillColor}{RGB}{34,143,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.90,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90,153.29) -- ( 54.90,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90,125.33) -- ( 54.90,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.28,153.29) --
	( 52.28,125.33) --
	( 57.52,125.33) --
	( 57.52,153.29) --
	( 52.28,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.28,153.29) -- ( 57.52,153.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.91,153.29) -- ( 47.91,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.91,125.33) -- ( 47.91,125.33);
\definecolor{fillColor}{RGB}{42,133,128}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.29,153.29) --
	( 45.29,125.33) --
	( 50.53,125.33) --
	( 50.53,153.29) --
	( 45.29,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.29,153.29) -- ( 50.53,153.29);
\definecolor{fillColor}{RGB}{46,126,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,146.30) -- (145.78,188.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,125.33) -- (145.78,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.16,146.30) --
	(143.16,125.33) --
	(148.40,125.33) --
	(148.40,146.30) --
	(143.16,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (143.16,139.31) -- (148.40,139.31);
\definecolor{fillColor}{RGB}{75,83,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.77,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.77,142.10) -- (152.77,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.77,125.33) -- (152.77,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.15,142.10) --
	(150.15,125.33) --
	(155.39,125.33) --
	(155.39,142.10) --
	(150.15,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.15,139.31) -- (155.39,139.31);
\definecolor{fillColor}{RGB}{44,131,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.87,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.87,146.30) -- ( 75.87,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.87,125.33) -- ( 75.87,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.25,146.30) --
	( 73.25,125.33) --
	( 78.49,125.33) --
	( 78.49,146.30) --
	( 73.25,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.25,146.30) -- ( 78.49,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,146.30) -- (313.55,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,125.33) -- (313.55,125.33);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (310.93,146.30) --
	(310.93,125.33) --
	(316.17,125.33) --
	(316.17,146.30) --
	(310.93,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.93,125.33) -- (316.17,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.51,146.30) -- (341.51,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.51,125.33) -- (341.51,125.33);
\definecolor{fillColor}{RGB}{15,154,117}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.89,146.30) --
	(338.89,125.33) --
	(344.13,125.33) --
	(344.13,146.30) --
	(338.89,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.89,125.33) -- (344.13,125.33);
\definecolor{fillColor}{RGB}{96,83,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.74,143.97) -- (173.74,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.74,125.33) -- (173.74,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.12,143.97) --
	(171.12,125.33) --
	(176.36,125.33) --
	(176.36,143.97) --
	(171.12,143.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.12,137.31) -- (176.36,137.31);
\definecolor{fillColor}{RGB}{47,90,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,206.54) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,207.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,208.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,214.06) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,217.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,207.59) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,203.28) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,207.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,211.00) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.66,205.54) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,138.10) -- (229.66,201.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,126.99) -- (229.66,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.04,138.10) --
	(227.04,126.99) --
	(232.29,126.99) --
	(232.29,138.10) --
	(227.04,138.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (227.04,131.34) -- (232.29,131.34);
\definecolor{fillColor}{RGB}{32,144,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.59,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.59,153.29) -- (285.59,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.59,125.33) -- (285.59,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (282.97,153.29) --
	(282.97,125.33) --
	(288.21,125.33) --
	(288.21,153.29) --
	(282.97,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.97,125.33) -- (288.21,125.33);
\definecolor{fillColor}{RGB}{144,83,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.71,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.71,142.10) -- (194.71,188.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.71,125.33) -- (194.71,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.09,142.10) --
	(192.09,125.33) --
	(197.33,125.33) --
	(197.33,142.10) --
	(192.09,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.09,137.31) -- (197.33,137.31);
\definecolor{fillColor}{RGB}{24,150,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.61,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.61,167.27) -- (271.61,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.61,125.33) -- (271.61,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.99,167.27) --
	(268.99,125.33) --
	(274.23,125.33) --
	(274.23,167.27) --
	(268.99,167.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.99,125.33) -- (274.23,125.33);
\definecolor{fillColor}{RGB}{35,142,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.76,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.76,146.30) -- (159.76,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.76,125.33) -- (159.76,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.14,146.30) --
	(157.14,125.33) --
	(162.38,125.33) --
	(162.38,146.30) --
	(157.14,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.14,139.31) -- (162.38,139.31);
\definecolor{fillColor}{RGB}{47,124,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.85,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,146.30) -- ( 89.85,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,125.33) -- ( 89.85,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.23,146.30) --
	( 87.23,125.33) --
	( 92.47,125.33) --
	( 92.47,146.30) --
	( 87.23,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.23,142.10) -- ( 92.47,142.10);
\definecolor{fillColor}{RGB}{49,112,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,227.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,227.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,226.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,211.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,223.71) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,214.35) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,216.94) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,225.14) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,212.44) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.62,211.26) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62,133.13) -- (264.62,211.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62,126.51) -- (264.62,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (261.99,133.13) --
	(261.99,126.51) --
	(267.24,126.51) --
	(267.24,133.13) --
	(261.99,133.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (261.99,128.68) -- (267.24,128.68);
\definecolor{fillColor}{RGB}{37,140,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.52,146.30) -- (334.52,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.52,125.33) -- (334.52,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.90,146.30) --
	(331.90,125.33) --
	(337.14,125.33) --
	(337.14,146.30) --
	(331.90,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (331.90,125.33) -- (337.14,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.53,142.10) -- (327.53,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.53,125.33) -- (327.53,125.33);
\definecolor{fillColor}{RGB}{102,83,135}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (324.91,142.10) --
	(324.91,125.33) --
	(330.15,125.33) --
	(330.15,142.10) --
	(324.91,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.91,125.33) -- (330.15,125.33);
\definecolor{fillColor}{RGB}{49,105,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,189.58) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,190.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,184.22) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,188.81) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,182.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,187.64) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,186.84) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,189.47) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.64,190.57) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64,135.49) -- (243.64,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64,126.91) -- (243.64,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.02,135.49) --
	(241.02,126.91) --
	(246.27,126.91) --
	(246.27,135.49) --
	(241.02,135.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.02,129.86) -- (246.27,129.86);
\definecolor{fillColor}{RGB}{48,120,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,218.53) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,229.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,229.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,257.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,220.15) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,232.09) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,227.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,239.72) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,137.31) -- (250.64,217.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,125.33) -- (250.64,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.01,137.31) --
	(248.01,125.33) --
	(253.26,125.33) --
	(253.26,137.31) --
	(248.01,137.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.01,129.14) -- (253.26,129.14);
\definecolor{fillColor}{RGB}{46,125,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.67,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.67,230.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.67,215.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.67,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.67,215.20) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.67,139.31) -- (222.67,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.67,125.33) -- (222.67,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.05,139.31) --
	(220.05,125.33) --
	(225.29,125.33) --
	(225.29,139.31) --
	(220.05,139.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.05,132.32) -- (225.29,132.32);
\definecolor{fillColor}{RGB}{49,104,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,223.19) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,200.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,216.51) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,198.03) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,194.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,199.89) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.65,193.68) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.65,136.76) -- (236.65,190.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.65,125.33) -- (236.65,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.03,136.76) --
	(234.03,125.33) --
	(239.28,125.33) --
	(239.28,136.76) --
	(234.03,136.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.03,129.86) -- (239.28,129.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80,146.30) -- (131.80,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80,125.33) -- (131.80,125.33);
\definecolor{fillColor}{RGB}{47,121,133}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.18,146.30) --
	(129.18,125.33) --
	(134.42,125.33) --
	(134.42,146.30) --
	(129.18,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.18,139.31) -- (134.42,139.31);
\definecolor{fillColor}{RGB}{41,135,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.82,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82,146.30) -- (117.82,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82,125.33) -- (117.82,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.19,146.30) --
	(115.19,125.33) --
	(120.44,125.33) --
	(120.44,146.30) --
	(115.19,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.19,142.10) -- (120.44,142.10);
\definecolor{fillColor}{RGB}{157,82,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.92,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.92,153.29) -- ( 40.92,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.92,125.33) -- ( 40.92,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.30,153.29) --
	( 38.30,125.33) --
	( 43.54,125.33) --
	( 43.54,153.29) --
	( 38.30,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.30,153.29) -- ( 43.54,153.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.58,153.29) -- (292.58,293.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.58,125.33) -- (292.58,125.33);
\definecolor{fillColor}{RGB}{44,130,129}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.96,153.29) --
	(289.96,125.33) --
	(295.20,125.33) --
	(295.20,153.29) --
	(289.96,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.96,125.33) -- (295.20,125.33);
\definecolor{fillColor}{RGB}{16,154,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,188.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.45,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45,125.33) -- (383.45,181.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45,125.33) -- (383.45,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (380.83,125.33) --
	(380.83,125.33) --
	(386.08,125.33) --
	(386.08,125.33) --
	(380.83,125.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.83,125.33) -- (386.08,125.33);
\definecolor{fillColor}{RGB}{89,83,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,146.30) -- (138.79,188.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,125.33) -- (138.79,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.17,146.30) --
	(136.17,125.33) --
	(141.41,125.33) --
	(141.41,146.30) --
	(136.17,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.17,139.31) -- (141.41,139.31);
\definecolor{fillColor}{RGB}{10,156,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.84,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.84,153.29) -- ( 96.84,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.84,125.33) -- ( 96.84,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.22,153.29) --
	( 94.22,125.33) --
	( 99.47,125.33) --
	( 99.47,153.29) --
	( 94.22,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.22,142.10) -- ( 99.47,142.10);
\definecolor{fillColor}{RGB}{12,155,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.81,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81,146.30) -- (124.81,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81,125.33) -- (124.81,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.18,146.30) --
	(122.18,125.33) --
	(127.43,125.33) --
	(127.43,146.30) --
	(122.18,146.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.18,142.10) -- (127.43,142.10);
\definecolor{fillColor}{RGB}{166,82,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.72,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.72,142.10) -- (187.72,192.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.72,125.33) -- (187.72,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.10,142.10) --
	(185.10,125.33) --
	(190.34,125.33) --
	(190.34,142.10) --
	(185.10,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.10,137.31) -- (190.34,137.31);
\definecolor{fillColor}{RGB}{48,119,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,192.43) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,185.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,185.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.73,142.10) -- (180.73,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.73,125.33) -- (180.73,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.11,142.10) --
	(178.11,125.33) --
	(183.35,125.33) --
	(183.35,142.10) --
	(178.11,142.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.11,137.31) -- (183.35,137.31);
\definecolor{fillColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,241.80) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,231.83) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,238.92) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,242.49) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,230.46) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,232.63) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,232.46) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,233.34) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,236.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.63,228.12) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63,135.68) -- (257.63,226.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63,126.54) -- (257.63,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.00,135.68) --
	(255.00,126.54) --
	(260.25,126.54) --
	(260.25,135.68) --
	(255.00,135.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.00,129.14) -- (260.25,129.14);
\definecolor{fillColor}{RGB}{2,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.57,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.57,293.10) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.57,153.29) -- (299.57,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.57,125.33) -- (299.57,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.95,153.29) --
	(296.95,125.33) --
	(302.19,125.33) --
	(302.19,153.29) --
	(296.95,153.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.95,125.33) -- (302.19,125.33);
\definecolor{fillColor}{RGB}{37,140,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,173.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,164.04) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,181.25) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,167.27) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.50,181.25) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.50,132.95) -- (348.50,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.50,125.33) -- (348.50,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (345.88,132.95) --
	(345.88,125.33) --
	(351.12,125.33) --
	(351.12,132.95) --
	(345.88,132.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.88,125.33) -- (351.12,125.33);
\definecolor{fillColor}{RGB}{28,147,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.46,209.21) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.46,125.33) -- (376.46,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.46,125.33) -- (376.46,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (373.84,125.33) --
	(373.84,125.33) --
	(379.09,125.33) --
	(379.09,125.33) --
	(373.84,125.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.84,125.33) -- (379.09,125.33);
\definecolor{fillColor}{RGB}{46,83,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,203.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,188.67) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,187.33) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,213.02) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,195.23) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,190.34) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,188.96) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,191.24) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,195.56) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.68,197.64) circle (  1.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,138.43) -- (215.68,184.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,129.32) -- (215.68,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.06,138.43) --
	(213.06,129.32) --
	(218.30,129.32) --
	(218.30,138.43) --
	(213.06,138.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.06,133.09) -- (218.30,133.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.74,116.94) rectangle (394.64,301.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.79,122.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.79,164.24) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.79,206.18) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.79,248.12) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.79,290.07) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99,125.33) --
	( 29.74,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99,167.27) --
	( 29.74,167.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99,209.21) --
	( 29.74,209.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99,251.15) --
	( 29.74,251.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.99,293.10) --
	( 29.74,293.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.93,114.19) --
	( 33.93,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.92,114.19) --
	( 40.92,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.91,114.19) --
	( 47.91,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.90,114.19) --
	( 54.90,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.89,114.19) --
	( 61.89,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.88,114.19) --
	( 68.88,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.87,114.19) --
	( 75.87,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.86,114.19) --
	( 82.86,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.85,114.19) --
	( 89.85,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.84,114.19) --
	( 96.84,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,114.19) --
	(103.83,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.82,114.19) --
	(110.82,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.82,114.19) --
	(117.82,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81,114.19) --
	(124.81,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.80,114.19) --
	(131.80,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,114.19) --
	(138.79,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.78,114.19) --
	(145.78,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.77,114.19) --
	(152.77,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.76,114.19) --
	(159.76,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.75,114.19) --
	(166.75,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.74,114.19) --
	(173.74,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.73,114.19) --
	(180.73,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.72,114.19) --
	(187.72,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.71,114.19) --
	(194.71,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70,114.19) --
	(201.70,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.69,114.19) --
	(208.69,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,114.19) --
	(215.68,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.67,114.19) --
	(222.67,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,114.19) --
	(229.66,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.65,114.19) --
	(236.65,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.64,114.19) --
	(243.64,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,114.19) --
	(250.64,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.63,114.19) --
	(257.63,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.62,114.19) --
	(264.62,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.61,114.19) --
	(271.61,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.60,114.19) --
	(278.60,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.59,114.19) --
	(285.59,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.58,114.19) --
	(292.58,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.57,114.19) --
	(299.57,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.56,114.19) --
	(306.56,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.55,114.19) --
	(313.55,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.54,114.19) --
	(320.54,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.53,114.19) --
	(327.53,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.52,114.19) --
	(334.52,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.51,114.19) --
	(341.51,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.50,114.19) --
	(348.50,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,114.19) --
	(355.49,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.48,114.19) --
	(362.48,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.47,114.19) --
	(369.47,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.46,114.19) --
	(376.46,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45,114.19) --
	(383.45,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.45,114.19) --
	(390.45,116.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.34,111.99) {bio-human-gene2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.33,111.99) {socfb-Indiana69};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.32,111.99) {graph500-scale19-ef16-adj};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.31,111.99) {graph500-scale18-ef16-adj};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.30,111.99) {cit-HepTh};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.29,111.99) {bio-CE-CX};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.28,111.99) {ia-wiki-Talk-dir};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.27,111.99) {email-EU};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.26,111.99) {rec-yelp-user-business};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 99.25,111.99) {tech-as-topology};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (106.24,111.99) {email-enron-large};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.24,111.99) {ca-AstroPh};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (120.23,111.99) {soc-Slashdot0902};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (127.22,111.99) {tech-internet-as};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.21,111.99) {soc-flickr};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.20,111.99) {tech-as-skitter};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (148.19,111.99) {ia-digg-reply};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.18,111.99) {ia-stackexch-user-marks-post-und};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (162.17,111.99) {rec-github};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (169.16,111.99) {ca-coauthors-dblp};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.15,111.99) {ia-yahoo-messages};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.14,111.99) {tech-RL-caida};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.13,111.99) {tech-p2p-gnutella};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (197.12,111.99) {rec-amazon-ratings};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (204.11,111.99) {bn-human-BNU-1-0025890-session-1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (211.10,111.99) {ca-citeseer};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (218.09,111.99) {wing};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (225.08,111.99) {sc-pkustk13};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.07,111.99) {inf-roadNet-PA};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.06,111.99) {sc-shipsec5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (246.06,111.99) {sc-msdoor};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (253.05,111.99) {sc-pkustk11};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (260.04,111.99) {thermal1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (267.03,111.99) {rgg-n-2-16-s0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (274.02,111.99) {rec-eachmovie};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (281.01,111.99) {citeulike-u2p-u2t};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (288.00,111.99) {movielens-10m-noRatings};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.99,111.99) {socfb-UCF52};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (301.98,111.99) {web-frwikinews-user-edits};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (308.97,111.99) {epinions};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315.96,111.99) {ia-wiki-user-edits-page};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (322.95,111.99) {fb-pages-company};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (329.94,111.99) {rt-retweet-crawl};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.93,111.99) {rt-higgs};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.92,111.99) {ia-wikiquote-user-edits};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (350.91,111.99) {web-sk-2005};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (357.90,111.99) {delaunay-n20};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (364.89,111.99) {econ-poli-large};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (371.88,111.99) {ckt11752-dc-1};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (378.87,111.99) {web-Stanford};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (385.87,111.99) {Stanford-Berkeley};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.86,111.99) {degme};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.04,209.21) {Multiplicative Stretch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.13,307.49) rectangle (318.25,327.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (175.98, 319.93) {
	\pgfimage[width=142.26pt,height=  7.11pt,interpolate=true]{images/processed-plot-ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.52,309.24) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (237.39,309.24) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (272.27,309.24) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (307.14,309.24) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (106.13,319.17) {Trees per Vertex};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.52,319.93) -- (202.52,321.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.39,319.93) -- (237.39,321.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.27,319.93) -- (272.27,321.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.14,319.93) -- (307.14,321.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.52,325.62) -- (202.52,327.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.39,325.62) -- (237.39,327.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.27,325.62) -- (272.27,327.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.14,325.62) -- (307.14,327.05);
\end{scope}
\end{tikzpicture}

